HolidayFactory 1.0: Simulating, Generating, and Evaluating Industrial Robot Tasks

Robots are typically evaluated in episodes that begin from a reset, while industrial work consists of repeated jobs whose outcomes affect subsequent operations. Evaluating such work at scale requires simulation of task-critical physical interactions, construction of industrial environments, and measurements of performance as scene state persists. We present HOLIDAYFACTORY 1.0, a framework for simulating, generating, and evaluating industrial robot work. Given a human-specified workplace and task, the framework defines a world pairing a scenario of scene variants and process logic with an evaluation defining a job, metrics, and a rubric. HOLIDAYFACTORY 1.0 comprises three components. HOLIDAY-SIM extends Newton's SDF-based hydroelastic contact with additional constitutive laws and a semi-implicit primal-dual solver, couples stateful actuator dynamics to articulated motion, and derives tactile and joint observations from simulated states. Agentic world construction generates simulation-ready assets and scene variants using geometric and interaction checks, and proposes task-conditioned evaluations for human confirmation and executable checks. 24/7-BENCH introduces seven industrial tasks in which jobs are evaluated without resetting the scene, measuring completed, failed, and unfinished jobs, throughput, latency, and motor energy. Controlled studies characterize the proposed contact, actuator, and tactile models and examine the effectiveness of verification-guided world construction. Experiments on scene and evaluation generation further reveal the limitations of model critics and the difficulty of ensuring that generated evaluations faithfully capture task requirements. We examine job-level evaluations with scripted trajectories (e.g., code-as-policy) but have not yet compared policies over persistent runs.

==> report/figure_workplace_overview.tex <==
\includegraphics[width=\linewidth]{figures/world_generation/workplace_overview.pdf}
\caption{From a human-specified workplace and its tasks to the world for continuous loading.
Agents construct scene variants and propose evaluations, using feedback from deterministic checks to revise their outputs.
Process logic is written by an agent, and evaluation proposals require human confirmation.}
\label{fig:workplace-overview}

